The $J$-method for the Gross-Pitaevskii eigenvalue problem

This paper studies the $J$-method of [E. Jarlebring, S. Kvaal, W. Michiels. SIAM J. Sci. Comput. 36-4:A1978-A2001, 2014] for nonlinear eigenvector problems in a general Hilbert space framework. This is the basis for variational discretization techniques and a mesh-independent numerical analysis. A simple modification of the method mimics an energy-decreasing discrete gradient flow. In the case of the Gross-Pitaevskii eigenvalue problem, we prove global convergence towards an eigenfunction for a damped version of the $J$-method. More importantly, when the iterations are sufficiently close to an eigenfunction, the damping can be switched off and we recover a local linear convergence rate previously known from the discrete setting. This quantitative convergence analysis is closely connected to the~$J$-method's unique feature of sensitivity with respect to spectral shifts. Contrary to classical gradient flows, this allows both the selective approximation of excited states as well as the amplification of convergence beyond linear rates in the spirit of the Rayleigh quotient iteration for linear eigenvalue problems. These advantageous convergence properties are demonstrated in a series of numerical experiments involving exponentially localized states under disorder potentials and vortex lattices in rotating traps.

==> figs/convDisorderPotdelta_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.4in,
height=2.1in,
at={(0.766in,1.146in)},
scale only axis,
xmin=0,
xmax=78,
xlabel=number of iterations,
xlabel style={below=-1.0mm},
ymode=log,
ymin=5e-10,
ymax=0.1,
yminorticks=true,
ylabel=$L^2$-norm of residual,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.98,0.57)}}
]
\addplot [color=darkBlue, line width=1.0pt, mark size=2.2pt, mark=square]
  table[row sep=crcr]{%
0	0.105300233202904\\
1	0.0142678076994262\\
2	0.0179138149828496\\
3	0.0118237418921719\\
4	0.0123092305621777\\
5	0.00852541646516602\\
6	0.00814769708493056\\
7	0.00557466918281411\\
8	0.00528149403579523\\
9	0.00359980735388417\\
10	0.00361919181419243\\
11	0.00229716076384863\\
12	0.00260506966646974\\
13	0.00165420249396612\\
14	0.00187828163098703\\
15	0.00128201779344835\\
16	0.00145765867130954\\
17	0.00106710421940457\\
18	0.00128906137803576\\
19	0.000881708660129227\\
20	3.70615441819382e-05\\
21	2.88057535769104e-06\\
22	7.69571059222917e-09\\
};
\addlegendentry{\small $J$-method}

\addplot [color=darkBlue, line width=1.0pt, mark size=2.2pt, mark=o]
  table[row sep=crcr]{%
0	0.105300233202904\\
1	0.0142678076994262\\
2	0.0179138149828496\\
3	0.0118237418921719\\
4	0.0123092305621777\\
5	0.00852541646516602\\
6	0.00814769708493056\\
7	0.00557466918281411\\
8	0.00528149403579523\\
9	0.00359980735388417\\
10	0.00361919181419243\\
11	0.00229716076384863\\
12	0.00260506966646974\\
13	0.00165420249396612\\
14	0.00187828163098703\\
15	0.00128201779344835\\
16	0.00145765867130954\\
17	0.00106710421940457\\
18	0.00128906137803576\\
19	0.000881708660129227\\
20	0.00113001686603548\\
21	0.000828376445860824\\
22	0.00100219229859933\\
23	0.000735208716362817\\
24	0.000943690032373849\\
25	0.000646554371189956\\
26	0.000879820854023462\\
27	0.000602922641025319\\
28	0.000774307560972061\\
29	0.000568729496916617\\
30	0.000730815956317876\\
31	0.000501331290245881\\
32	0.000682801811439913\\
33	0.00046848796786306\\
34	0.000638325354952142\\
35	0.000438057935125337\\
36	0.000597078741680236\\
37	0.000409831183465246\\
38	0.000558787660543158\\
39	0.00038362078763734\\
40	0.000493502062174125\\
41	0.000363107565470714\\
42	0.000467285276740944\\
43	0.000343845916500913\\
44	0.000442649087360913\\
45	0.000304192475750244\\
46	0.000414992417824373\\
47	0.000285233213932979\\
48	0.000389212284842741\\
49	0.00026755641053139\\
50	0.000365165392071156\\
51	0.000251064402265318\\
52	0.000342721246527117\\
53	0.000235668247222534\\
54	0.000321760783694336\\
55	0.000221286784930502\\
56	0.000302175170678839\\
57	0.00020784581918455\\
58	0.000283864759924523\\
59	0.000195277404424385\\
60	0.000266738171020578\\
61	0.000183519220039179\\
62	0.000250711482075177\\
63	0.000172514019756408\\
64	0.000235707515250551\\
65	0.000162209145458713\\
66	0.000221655203561935\\
67	0.000152556096527179\\
68	0.000208489028080265\\
69	0.000143510147231149\\
70	0.000196148516348751\\
71	0.000135030005847412\\
72	0.000184577794202441\\
73	0.000127077510149268\\
74	0.000173725184325238\\
75	0.000119617354699468\\
76	0.00016354284583503\\
77	0.00011261684604199\\
78	0.000153986449989438\\
79	0.000106045682440647\\
80	0.000145014887779924\\
81	9.98757552772962e-05\\
82	0.000136590005752718\\
83	9.40809696145324e-05\\
84	0.000121373489031318\\
85	8.95805555678994e-05\\
86	0.000115588829738858\\
%87	8.53092329749629e-05\\
%88	0.000110097174721477\\
%89	8.12542926266775e-05\\
%90	9.88889959407332e-05\\
%91	7.80503893134948e-05\\
%92	9.50101104774903e-05\\
%93	7.01492324841032e-05\\
%94	9.05348037605846e-05\\
%95	6.68425787653004e-05\\
%96	8.6282250920237e-05\\
%97	6.37006042715592e-05\\
%98	8.22404956894655e-05\\
%99	5.67015755427793e-05\\
%100	7.75652336515826e-05\\
};
\addlegendentry{\small $J$-method ($\sigma = 0$)}

\addplot [color=darkBlue, line width=1.0pt, mark size=1.2pt, mark=o]
  table[row sep=crcr]{%
0	0.105300233202904\\
1	0.00796377885290162\\
2	0.00420893920494497\\
3	0.0031624199361485\\
4	0.0026238971927013\\
5	0.00227274848789242\\
6	0.00200766816711087\\
7	0.00178749561263956\\
8	0.00159456216761876\\
9	0.00142146098127428\\
10	0.00126518503481559\\
11	0.00112441003283144\\
12	0.000998292822302273\\
13	0.000109431235742415\\
14	2.53822714515092e-06\\
15	7.72315618142653e-10\\
};
\addlegendentry{\small $J$-method ($\tau=1$)}

\addplot [color=darkRed, line width=1.0pt, mark size=2.2pt, mark=square]
  table[row sep=crcr]{%
0	0.105300233202904\\
1	0.0146948005179809\\
2	0.0129761749345937\\
3	0.01229407808502\\
4	0.0118148817322188\\
5	0.0089488876328223\\
6	0.00791238009094368\\
7	0.00587190154466828\\
8	0.00515776278021498\\
9	0.00378939224698029\\
10	0.00341053686535473\\
11	0.00254408864173708\\
12	0.00234363443959546\\
13	0.00181967426792058\\
14	0.00173219938689363\\
15	0.00139761289981775\\
16	0.00137313661392527\\
17	0.00116283250589015\\
18	0.00114381788862228\\
19	0.00101419351872142\\
20	0.000998465030509959\\
21	0.000103647003157186\\
22	3.94618044614359e-05\\
23	8.21714781011879e-06\\
24	4.04121809137955e-06\\
25	2.61257982741567e-06\\
26	1.74289650290423e-06\\
27	1.16845588456677e-06\\
28	7.85704529707482e-07\\
29	5.29396091428444e-07\\
30	3.57163165362543e-07\\
31	2.4118154653673e-07\\
32	1.62958102749721e-07\\
33	1.10150238950076e-07\\
34	7.44750179812236e-08\\
35	5.03635980252352e-08\\
36	3.40624331740845e-08\\
37	2.30394215625288e-08\\
38	1.55844543185029e-08\\
39	1.05421342045397e-08\\
40	7.13142825671779e-09\\
};
\addlegendentry{\small $\A$-method}

\addplot [color=darkRed, line width=1.0pt, mark size=2.2pt, mark=o]
  table[row sep=crcr]{%
0	0.105300233202904\\
1	0.0146948005179809\\
2	0.0129761749345937\\
3	0.01229407808502\\
4	0.0118148817322188\\
5	0.0089488876328223\\
6	0.00791238009094368\\
7	0.00587190154466828\\
8	0.00515776278021498\\
9	0.00378939224698029\\
10	0.00341053686535473\\
11	0.00254408864173708\\
12	0.00234363443959546\\
13	0.00181967426792058\\
14	0.00173219938689363\\
15	0.00139761289981775\\
16	0.00137313661392527\\
17	0.00116283250589015\\
18	0.00114381788862228\\
19	0.00101419351872142\\
20	0.000998465030509959\\
21	0.000915161666005292\\
22	0.000901546596074309\\
23	0.000826790017153251\\
24	0.000814885094379282\\
25	0.000763556876567116\\
26	0.000745430045900819\\
27	0.000706022478920139\\
28	0.000682621789779824\\
29	0.000653419897914263\\
30	0.000631966776032965\\
31	0.000605119763534135\\
32	0.000585424764171168\\
33	0.000560714642380216\\
34	0.000548087004597745\\
35	0.000519737093334596\\
36	0.000508159168807807\\
37	0.000486956775193537\\
38	0.000471464549243842\\
39	0.000451896674677173\\
40	0.000442030193195459\\
41	0.000423773758617212\\
42	0.00041046576140297\\
43	0.00039760340677673\\
44	0.00038130573234768\\
45	0.000373152785229137\\
46	0.000357922152353664\\
47	0.000350331552110349\\
48	0.00033266500612604\\
49	0.000328915347642181\\
50	0.000312379314214414\\
51	0.000308907485134902\\
52	0.000293422390243931\\
53	0.000290205012843745\\
54	0.000272859692813883\\
55	0.000269904407317886\\
56	0.000259088846778823\\
57	0.000253785277967291\\
58	0.000243647891655006\\
59	0.000238691378896439\\
60	0.000229185869909334\\
61	0.000224551365402009\\
62	0.000215634998065848\\
63	0.000211299517789825\\
64	0.000202932797158697\\
65	0.000198875220423825\\
66	0.000191021606468872\\
67	0.000187222498802687\\
68	0.000179848150757494\\
69	0.00017628960689048\\
70	0.000169363153919768\\
71	0.000166028658152883\\
72	0.000159520993088972\\
73	0.000156395294757154\\
74	0.000150279388126141\\
75	0.000147348390222879\\
76	0.00014015684587457\\
77	0.000138806692919263\\
78	0.000133402394398734\\
79	0.000129517539794839\\
80	0.000125753553942873\\
81	0.000122101577431637\\
82	0.000118562746704573\\
83	0.000115128823514555\\
84	0.000111800859610352\\
85	0.000108571189435679\\
86	0.000105440786913104\\
%87	0.000102402514999041\\
%88	9.94572760590492e-05\\
%89	9.65984212423774e-05\\
%90	9.38267870812235e-05\\
%91	9.11361760712963e-05\\
%92	8.85273641384753e-05\\
%93	8.599457141107e-05\\
%94	8.35385179838898e-05\\
%95	8.11538107335889e-05\\
%96	7.88411182883113e-05\\
%97	7.65954059487432e-05\\
%98	7.44172948672909e-05\\
%99	7.15732574306849e-05\\
%100	7.02430872199133e-05\\
};
\addlegendentry{\small $\A$-method ($\sigma=0$)}

\addplot [color=darkRed, line width=1.0pt, mark size=1.2pt, mark=o]
  table[row sep=crcr]{%
0	0.105300233202904\\
1	0.00795909620978784\\
2	0.0042062990532762\\
3	0.0031600929252754\\
4	0.00262142326036796\\
5	0.00226971389776815\\
6	0.00200373375261793\\
7	0.00178247273304349\\
8	0.00158843472332252\\
9	0.00141435477355895\\
10	0.00125731268876321\\
11	0.00111601686761596\\
12	0.000989616801006298\\
13	0.000877254075145429\\
14	0.000777947846745396\\
15	0.00069061273843189\\
16	0.000614114749546522\\
17	0.00054732597109083\\
18	0.000489165320183381\\
19	0.000438623937138598\\
20	0.0003947780087996\\
21	0.000356792645651998\\
22	0.000323920042073247\\
23	0.00029549439462062\\
24	0.000270925308739171\\
25	0.000249690808708988\\
26	0.000231330597236351\\
27	0.000215439874861871\\
28	0.000201663804251937\\
29	0.000189692570705034\\
30	0.000179256928931706\\
31	0.00017012411765027\\
32	0.000162094047445641\\
33	0.000154995704852008\\
34	0.000148683752143628\\
35	0.00014303532910687\\
36	0.000137947077137973\\
37	0.000133332408624376\\
38	0.000129119039194387\\
39	0.000125246790958938\\
40	0.000121665664541787\\
41	0.000118334168612303\\
42	0.000115217888835716\\
43	0.000112288273877174\\
44	0.000109521614085977\\
45	0.000106898188267205\\
46	0.000104401554995572\\
47	0.000102017966767153\\
48	9.97358875419793e-05\\
49	9.7545596628343e-05\\
50	9.54388642134475e-05\\
51	9.34086860416886e-05\\
52	9.14490667221605e-05\\
53	8.95548428872736e-05\\
54	8.77215389258798e-05\\
55	8.59452492907278e-05\\
56	8.4222542453519e-05\\
57	8.25503824756529e-05\\
58	8.09260649036147e-05\\
59	7.93471643082826e-05\\
60	7.78114912876021e-05\\
61	7.6317057161263e-05\\
62	7.48620449195265e-05\\
63	7.34447852595359e-05\\
64	7.20637367630146e-05\\
65	7.07174694480977e-05\\
66	6.94046510731167e-05\\
67	6.81240356876449e-05\\
68	6.68744540213717e-05\\
69	6.56548053784514e-05\\
70	6.44640507674128e-05\\
71	6.33012070472888e-05\\
72	6.21653419115842e-05\\
73	6.10555695648598e-05\\
74	5.99710469736475e-05\\
75	5.89109705951164e-05\\
76	5.78745735047263e-05\\
77	5.68611228583166e-05\\
78	5.58699176358248e-05\\
79	5.4900286623229e-05\\
80	5.39515865970368e-05\\
81	5.30232006819452e-05\\
82	5.2114536857262e-05\\
83	5.12250265920238e-05\\
84	5.03541235919737e-05\\
85	4.95013026444301e-05\\
86	4.8666058549332e-05\\
87	4.78479051265987e-05\\
88	4.70463742914214e-05\\
89	4.62610151905138e-05\\
90	4.54913933931716e-05\\
91	4.47370901320242e-05\\
92	4.39977015890093e-05\\
93	4.32728382226639e-05\\
94	4.25621241333561e-05\\
95	4.18651964635012e-05\\
96	4.11817048301068e-05\\
97	4.05113107873707e-05\\
98	3.98536873171518e-05\\
99	3.92085183455712e-05\\
100	3.85754982839352e-05\\
};
\addlegendentry{\small $\A$-method ($\sigma=0, \tau=1$)}

\end{axis}
\end{tikzpicture}%

==> figs/convHarmPotdelta_1000.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.4in,
height=2.1in,
at={(0.766in,1.146in)},
scale only axis,
xmin=0,
xmax=72,
xlabel=number of iterations,
xlabel style={below=-1.0mm},
ymode=log,
ymin=8e-10,
ymax=0.3,
yminorticks=true,
ylabel=$L^2$-norm of residual,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.98,0.90)}}
]
\addplot [color=darkBlue, line width=1.0pt, mark size=2.2pt, mark=square]
  table[row sep=crcr]{%
0	0.0158242956362844\\
1	0.00395644302988422\\
2	0.0011066667560253\\
3	0.000506839253224359\\
4	7.14071926563511e-06\\
5	5.56636724477214e-09\\
};
\addlegendentry{\small $J$-method}

\addplot [color=darkBlue, line width=1.0pt, mark size=2.2pt, mark=o]
  table[row sep=crcr]{%
0	0.0158242956362844\\
1	0.00395644302988422\\
2	0.00110666675602529\\
3	0.000506839253224356\\
4	0.000226752239879788\\
5	0.000115308897836691\\
6	6.50364651832702e-05\\
7	4.82025335432062e-05\\
8	2.42293648243155e-05\\
9	1.94180026216613e-05\\
10	9.18042668359323e-06\\
11	6.73799837931492e-06\\
12	3.2968691393139e-06\\
13	2.46492512906492e-06\\
14	1.22684550327289e-06\\
15	9.29532825622112e-07\\
16	4.67252116409565e-07\\
17	3.57816433520486e-07\\
18	1.55231285507349e-07\\
19	1.35403195264243e-07\\
20	5.89103504803052e-08\\
21	3.99167350490143e-08\\
22	2.05601803054216e-08\\
23	3.02298461391391e-08\\
24	5.46498107660896e-09\\
};
\addlegendentry{\small $J$-method ($\sigma = 0$)}

\addplot [color=darkBlue, line width=1.0pt,  mark size=1.2pt, mark=o]
  table[row sep=crcr]{%
0	0.0158242956362844\\
1	0.00852606469621754\\
2	0.00502103442564316\\
3	0.00317846147381111\\
4	0.00212094323880413\\
5	0.00146879972382851\\
6	0.00104396067920508\\
7	0.000755724994326532\\
8	4.37484510132343e-05\\
9	2.14554674522027e-07\\
10	6.07409409975354e-12\\
};
\addlegendentry{\small $J$-method ($\tau=1$)}

\addplot [color=darkRed, line width=1.0pt, mark size=2.2pt, mark=square]
  table[row sep=crcr]{%
0	0.0158242956362844\\
1	0.00749648848705238\\
2	0.00318688454902922\\
3	0.00242246170307509\\
4	0.00142941821512992\\
5	0.00114236251681556\\
6	0.000730253778012451\\
7	0.00706973780823292\\
8	0.015260057902494\\
9	0.405076630324779\\
10	0.0262520365239189\\
11	0.177272045219618\\
12	0.0398023149494973\\
13	0.0430609147672156\\
14	0.0305839586148964\\
15	0.115435407956597\\
16	0.0734019937634027\\
17	0.130495921251911\\
18	0.0875225028105712\\
19	0.109802428186084\\
20	0.0715144762593197\\
21	0.149378253312969\\
22	0.159409327423683\\
23	0.145382908613309\\
24	0.0554202651537804\\
25	0.113025780660821\\
26	0.0773853723793677\\
27	0.109217852553343\\
28	0.0793769787863513\\
29	0.157006886042607\\
30	0.0849841852822045\\
31	0.144770162535126\\
32	0.261383886642154\\
33	0.118366841668053\\
34	0.105517290535922\\
35	0.208304133712053\\
36	0.123722146104929\\
37	0.465891311860044\\
38	0.101019544675143\\
39	0.0903887543468415\\
40	0.133758375979905\\
41	0.22731626567503\\
42	0.148431112714033\\
43	0.156461054288301\\
44	0.149015573611169\\
45	0.103902894356913\\
46	0.393432656598703\\
47	0.157847235604441\\
48	0.225809930379258\\
49	0.162613105884789\\
50	0.123254815472761\\
51	0.230648531976592\\
52	0.203332928442542\\
53	0.320377353127517\\
54	0.142812095303523\\
55	0.138515472023808\\
56	0.160512177198367\\
57	0.189523702134398\\
58	0.126968445694019\\
59	0.149717030943557\\
60	0.142062847710212\\
61	0.236140290738525\\
62	0.0817618903618472\\
63	0.41977765192904\\
64	0.121190182334488\\
65	0.13922941061073\\
66	0.144678475061117\\
67	0.129157777282912\\
68	0.130211832449369\\
69	0.107464677925585\\
%70	0.127179121685508\\
%71	0.114624639534664\\
%72	0.0970034275018978\\
%73	0.12612806900396\\
%74	0.187126756271841\\
%75	0.127973640750163\\
%76	0.119932490801004\\
%77	0.46755550652513\\
%78	0.129520809935814\\
%79	0.132191054366981\\
%80	0.137010168163849\\
%81	0.30913929278006\\
%82	0.214870200293155\\
%83	0.121550917518652\\
%84	0.157487142663508\\
%85	0.167837133488655\\
%86	0.150282184391866\\
%87	0.170513500297067\\
%88	0.120125960191258\\
%89	0.113719326592236\\
%90	0.308425672985681\\
%91	0.145097906873215\\
%92	0.836877422457185\\
%93	0.116056378044933\\
%94	0.2524900326425\\
%95	0.104384332462347\\
%96	0.179929266430623\\
%97	0.0856680646126826\\
%98	0.44245136001608\\
%99	0.072588044351715\\
%100	0.234496600885684\\
};
\addlegendentry{\small $\A$-method}

\addplot [color=darkRed, line width=1.0pt, mark size=2.2pt, mark=o]
  table[row sep=crcr]{%
0	0.0158242956362844\\
1	0.00749648848705238\\
2	0.00318688454902922\\
3	0.00242246170307509\\
4	0.00142941821512992\\
5	0.00114236251681556\\
6	0.000730253778012451\\
7	0.000588488772504272\\
8	0.000393715261008141\\
9	0.000313692270524883\\
10	0.000217507691014142\\
11	0.000172848687281282\\
12	0.000120675722631313\\
13	9.68286395123887e-05\\
14	6.77652814023575e-05\\
15	5.39853241486395e-05\\
16	3.83017753802565e-05\\
17	3.02845831840946e-05\\
18	2.17497987770317e-05\\
19	1.70643199866747e-05\\
20	1.23937184154063e-05\\
21	9.64592867962108e-06\\
22	7.01083710154535e-06\\
23	5.45517763665352e-06\\
24	4.00659801069053e-06\\
25	3.09154187848141e-06\\
26	2.27130545773379e-06\\
27	1.75239266430947e-06\\
28	1.28780277091755e-06\\
29	9.93472098645358e-07\\
30	7.37436775195689e-07\\
31	5.63944533741817e-07\\
32	4.18657546335854e-07\\
33	3.20156950458221e-07\\
34	2.37704501303785e-07\\
35	1.81774374771853e-07\\
36	1.34976887919872e-07\\
37	1.04194070242668e-07\\
38	7.58183009111934e-08\\
39	5.95363782895982e-08\\
40	4.28604432655446e-08\\
41	3.39357260606475e-08\\
42	2.41716415598201e-08\\
43	1.91124134212883e-08\\
44	1.39049490329403e-08\\
45	1.09246704601158e-08\\
46	7.35990718372007e-09\\
};
\addlegendentry{\small $\A$-method ($\sigma=0$)}

\addplot [color=darkRed, line width=1.0pt, mark size=1.2pt, mark=o]
  table[row sep=crcr]{%
0	0.0158242956362844\\
1	0.0072710995511535\\
2	0.00427190339627901\\
3	0.00279045594806374\\
4	0.00188979734066732\\
5	0.00137578073356561\\
6	0.000996066726065456\\
7	0.000764759467044929\\
8	0.000575263308396514\\
9	0.000453972810419112\\
10	0.000349969242883695\\
11	0.000280171937313812\\
12	0.000219645450327274\\
13	0.000177195233050558\\
14	0.000140576254277885\\
15	0.000113899587434053\\
16	9.11345496086099e-05\\
17	7.40339687686627e-05\\
18	5.96004224882412e-05\\
19	4.84991608967811e-05\\
20	3.92149516486922e-05\\
21	3.19476049508608e-05\\
22	2.5912151296414e-05\\
23	2.11271984512569e-05\\
24	1.71734150388456e-05\\
25	1.40102295612608e-05\\
26	1.14057805676487e-05\\
27	9.30876865819919e-06\\
28	7.58639613485127e-06\\
29	6.19341579693238e-06\\
30	5.0512110546214e-06\\
31	4.12459160543725e-06\\
32	3.36565379651307e-06\\
33	2.74864821628245e-06\\
34	2.24368665104724e-06\\
35	1.83255602826812e-06\\
36	1.49626078804455e-06\\
37	1.22217718201323e-06\\
38	9.98063788473235e-07\\
39	8.15281128042773e-07\\
40	6.65859936118479e-07\\
41	5.43935489266143e-07\\
42	4.44281838077633e-07\\
43	3.62939056893541e-07\\
44	2.964624494059e-07\\
45	2.42187721168833e-07\\
46	1.97836047109733e-07\\
47	1.61619141789764e-07\\
48	1.32025622743053e-07\\
49	1.07857143175844e-07\\
50	8.81095248692123e-08\\
51	7.19806467697792e-08\\
52	5.88024880159081e-08\\
53	4.80385639152605e-08\\
54	3.92440876183212e-08\\
55	3.20604384104963e-08\\
56	2.61912796419896e-08\\
57	2.13969805422958e-08\\
58	1.74800203626619e-08\\
59	1.42803229276547e-08\\
60	1.16661900639833e-08\\
61	9.53071118384058e-09\\
};
\addlegendentry{\small $\A$-method ($\sigma=0, \tau=1$)}

\end{axis}
\end{tikzpicture}%
